A Survey of Graph Neural Networks for Social Recommender Systems

Social recommender systems (SocialRS) simultaneously leverage the user-to-item interactions as well as the user-to-user social relations for the task of generating item recommendations to users. Additionally exploiting social relations is clearly effective in understanding users' tastes due to the effects of homophily and social influence. For this reason, SocialRS has increasingly attracted attention. In particular, with the advance of graph neural networks (GNN), many GNN-based SocialRS methods have been developed recently. Therefore, we conduct a comprehensive and systematic review of the literature on GNN-based SocialRS. In this survey, we first identify 84 papers on GNN-based SocialRS after annotating 2151 papers by following the PRISMA framework (preferred reporting items for systematic reviews and meta-analyses). Then, we comprehensively review them in terms of their inputs and architectures to propose a novel taxonomy: (1) input taxonomy includes 5 groups of input type notations and 7 groups of input representation notations; (2) architecture taxonomy includes 8 groups of GNN encoder notations, 2 groups of decoder notations, and 12 groups of loss function notations. We classify the GNN-based SocialRS methods into several categories as per the taxonomy and describe their details. Furthermore, we summarize benchmark datasets and metrics widely used to evaluate the GNN-based SocialRS methods. Finally, we conclude this survey by presenting some future research directions. GitHub repository with the curated list of papers are available at https://github.com/claws-lab/awesome-GNN-social-recsys.

==> fig-venue.tex <==

\begin{figure}[t]
\centering
\begin{tikzpicture}
    \begin{axis}[
        width=9cm,
        height=11cm,
        bar width=0.2cm,
        xlabel={\# Papers},
        ylabel={Venues},
        xmin=0, xmax=9,
        ymin=0, ymax=22,
        yticklabels={ACM TIST, Data Min. Knowl. Discov., IEEE Intell. Syst., IJCNN, IEEE BigData, IEEE ICDE, IEEE ICDM, ECML-PKDD, ACM KDD, Appl. Intell., Information Sciences, Knowl. Based Syst., IEEE ICTAI, ACM TOIS, DASFAA, ACM WSDM, ACM CIKM, Neurocomputing, ACM SIGIR, WWW, IEEE TKDE},
        ytick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21},
        ylabel near ticks,
        xlabel near ticks,
        % nodes near coords,
        % every node near coord/.append style={/pgf/number format/precision=3, anchor=west},
        % yticklabel style={rotate=5},
        ]
        \addplot[xbar,fill=black, pattern color = black, pattern=north east lines] coordinates 
        {
        (1,1)
        (1,2)
        (1,3)
        (1,4)
        (1,5)
        (1,6)
        (1,7)
        (1,8)
        (1,9)
        (2,10)
        (2,11)
        (2,12)
        (2,13)
        (2,14)
        (2,15)
        (2,16)
        (3,17)
        (4,18)
        (4,19)
        (6,20)
        (8,21)
        };
    \end{axis}
    \end{tikzpicture}
    \caption{The number of GNN-based \sorec papers published in relevant journals and conferences. We only present statistics with respect to prominent data mining journals (including IEEE TKDE, ACM TOIS, Knowledge-Based Systems, and Information Sciences) and conferences (including WWW, ACM SIGIR, ACM KDD, ACM CIKM, ACM WSDM, IEEE ICDE, and IEEE ICDM). We believe it would help researchers in this field to identify appropriate venues where GNN-based \sorec papers are published.}\label{fig:venue}
\end{figure}
